Fast and Accurate Light Field Saliency Detection through Deep Encoding

Light field saliency detection -- important due to utility in many vision tasks -- still lacks speed and can improve in accuracy. Due to the formulation of the saliency detection problem in light fields as a segmentation task or a memorizing task, existing approaches consume unnecessarily large amounts of computational resources for training, and have longer execution times for testing. We solve this by aggressively reducing the large light field images to a much smaller three-channel feature map appropriate for saliency detection using an RGB image saliency detector with attention mechanisms. We achieve this by introducing a novel convolutional neural network based features extraction and encoding module. Our saliency detector takes $0.4$ s to process a light field of size $9\times9\times512\times375$ in a CPU and is significantly faster than state-of-the-art light field saliency detectors, with better or comparable accuracy. Furthermore, model size of our architecture is significantly lower compared to state-of-the-art light field saliency detectors. Our work shows that extracting features from light fields through aggressive size reduction and the attention mechanism results in a faster and accurate light field saliency detector leading to near real-time light field processing.

==> LF.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\node at (2, 2) [anchor=west] {\scriptsize \textcolor{black}{\textit{(S,T)=(512,400)}}};

\node at (-4, 2) [anchor=west] {\scriptsize \textcolor{black}{\textit{(U,V)=(9,9)}}};

\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=1\textwidth]{figures/lightfield-2_2.png}};


\end{tikzpicture}

==> LRSA.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\begin{scope}[xshift=0.7cm, yshift=0cm]
	\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=1\textwidth]{lens_array_emp.png}};
\end{scope}

\end{tikzpicture}

==> arch.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=blue!20!black,fill=blue!20]
\tikzstyle{orangebox}=[draw=orange!20!black,fill=orange!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]

\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.8em}]

\newcommand{\cube}[5][]
{
	\pgfmathsetmacro{\cubex}{(#2)}
	\pgfmathsetmacro{\cubey}{{#3}}
	\pgfmathsetmacro{\cubez}{{#4}}
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[#5] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}
\begin{scope}[xshift=0.4cm, yshift=0.2cm]
	\cube{1}{5}{6}{bluebox};
\end{scope}

% \cube{1}{5}{6}{bluebox};
\begin{scope}[xshift=1.2cm, yshift=-0.1cm]
	\cube{0.4}{4}{4}{orangebox};
	\node at (+0, -4.6) [anchor=west] {\scriptsize LF fieature extraction and encoding (FEE) block};
	\draw [-latex] (0, -4.6) -- ++(-0.7, 0);
\end{scope}
\begin{scope}[xshift=2.3cm, yshift=-0.5cm]
	\cube{0.8}{2.6}{2.6}{orangebox};
	\draw (-1.5, -3.8) -- ++(0,-0.2) -- ++ (7.8,0) node[midway, above] {\scriptsize VGG-16} -- ++(0, 0.2);
\end{scope}
\begin{scope}[xshift=3.7cm, yshift=-0.6cm]
	\cube{1.2}{2}{2}{orangebox};
\end{scope}
\begin{scope}[xshift=5.7cm, yshift=-0.8cm]
	\cube{1.8}{1.2}{1.2}{orangebox};
\end{scope}
\begin{scope}[xshift=8.1cm, yshift=-0.9cm]
	\cube{2.2}{0.8}{0.8}{orangebox};
\end{scope}


\node (cpfe) at (5.8, -3) [anchor=west, draw=black, text width=1.8cm, align=center, inner sep=10pt, labelnode] {\scriptsize CPFE $64\times 64 \times 384$};
\node (ca) at (8.7, -3) [anchor=west, draw=black, text width=0.3cm, align=center, inner sep=10pt] {\scriptsize CA};


\draw[-latex] (8.2, -1.6) coordinate (conv53) -- (cpfe.north -| conv53) node[midway, anchor=east] {\scriptsize Conv 5-3};
\draw[-latex] (5.9, -1.8) coordinate (conv43) -- (cpfe.north -| conv43) node[midway, anchor=east] {\scriptsize Conv 4-3};

% \draw[-latex] (5.9, -1.8) |- ($(cpfe.west) + (0, 0.0)$) node[near start, anchor=east] {\scriptsize Conv 4-3};
\draw[-latex] (4.1, -2.2) |- ($(cpfe.west) + (0, -0.5)$) node[near start, anchor=east] {\scriptsize Conv 3-3};
\draw[-latex] (cpfe) -- (ca);

\begin{scope}[shift={($(ca.east)+(1.3cm,0.4cm)$)}]
	\cube{0.5}{0.8}{0.8}{magentabox};
	\node at (-0.2,-1) {\scriptsize $64\times 64 \times 64$};
\end{scope}

\draw[-latex] (ca.east) -- ++(0.9,0) node[midway, above, text width=1cm, align=center, labelnode] {\scriptsize $1\times 1\times 64$ conv.};
\node (upsamp) at ($(ca.east) + (1.2,2)$) [anchor=west, draw=black, text width=0.4cm, align=center, inner sep=10pt, labelnode] {\scriptsize US $\times4$};
\draw[-latex] (ca.east) ++(1.45,0)--++(.35,0) -- (upsamp);

\node (llf) at (4.5, 1.5) [anchor=west, draw=black, text width=2cm, align=center, inner sep=10pt, labelnode] {\scriptsize Low-level features $256\times 256 \times 192$};

\draw[-latex] (1.9, 0.65) |- ($(llf.west) + (0, 0.3)$) node[midway, xshift=0.5cm, yshift= -0.2cm, anchor=west] {\scriptsize Conv 1-2};
\draw[-latex] (2.9, 0.15) |- ($(llf.west) + (0, -0.3)$) node[midway, xshift=0.5cm,  yshift= -0.2cm, anchor=west] {\scriptsize Conv 2-2};

\begin{scope}[shift={($(llf.east)+(1.7cm,0.4cm)$)}]
	\cube{0.5}{0.8}{0.8}{magentabox};
	\node at (0,0.5) {\scriptsize $256\times 256 \times 64$};
\end{scope}
\draw[-latex] (llf.east) -- ++(1.2,0) node[midway, below, text width=1cm, align=center, labelnode] {\scriptsize $3\times 3\times 64$ conv.};
\node (sa) at ($(llf.east) + (2.4,0)$) [anchor=west, draw=black, text width=0.3cm, align=center, inner sep=10pt] {\scriptsize SA};
\draw[-latex] (llf.east) ++(1.9,0) -- (sa);


\node (sum) at (upsamp |- sa) [circle, draw] {\Large $+$};
\draw[-latex] (sa) -- (sum);
\draw[-latex] (upsamp) -- (sum) ;

\draw[-latex] (upsamp) ++ (0,1) -| (sa);


\begin{scope}[shift={($(sum.east)+(0.8cm,0.4cm)$)}]
	\cube{0.5}{0.8}{0.8}{magentabox};
	\node at (0.7,0.5) [anchor=east] {\scriptsize $256\times 256 \times 128$};
\end{scope}

\begin{scope}[shift={($(sum.east)+(2.8cm,0.4cm)$)}]
	\cube{0.5}{0.8}{0.8}{magentabox};
	\node at (0.7,0.5) [anchor=east] {\scriptsize $256\times 256 \times 1$};
\end{scope}


\draw[-latex] (sum.east) -- ++(0.3,0);
\draw[-latex] (sum.east) ++(0.9,0) -- ++(1.4,0) node[midway, below, text width=1cm, align=center, labelnode] {\scriptsize $3\times 3\times 1$ conv.};
\node (loss) at  ($(sum.east)+(2.6cm,-2cm)$) [draw=black, thick, text width = 0.8cm, align=center, inner sep=10pt] {Loss};

\draw[latex-] (loss.north) -- ++(0, 1.1);

\node (gt) at (loss |- ca) [draw=black, align=center, text width = 0.8cm, inner sep=10pt, labelnode] {\scriptsize Ground\\truth};
\draw[-latex] (gt) -- (loss) ;



\end{tikzpicture}

==> arch_FEE.tex <==
\begin{tikzpicture}

\setlength{\baselineskip}{5em}

\tikzstyle{bluebox}=[draw=cyan!20!black,fill=cyan!20]
\tikzstyle{greenbox}=[draw=green!20!black,fill=green!20]
\tikzstyle{orangebox}=[draw=yellow!20!black,fill=yellow!20]
\tikzstyle{magentabox}=[draw=magenta!20!black,fill=magenta!20]


\tikzstyle{labelnode}=[align=center, execute at begin node=\setlength{\baselineskip}{0.75em}]

\newcommand{\cube}[5][]
{
	\pgfmathsetmacro{\cubex}{(#2)}
	\pgfmathsetmacro{\cubey}{{#3}}
	\pgfmathsetmacro{\cubez}{{#4}}
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[#5] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[#5] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
}

\begin{scope}[xshift=-0.4cm, yshift=-.9cm]
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.2\textwidth]{figures/IMG_3782_0.PNG}};
\end{scope}

\begin{scope}[xshift=1.5cm, yshift=-.25cm]
	\draw [-latex] (0, -.65) -- ++(.6, 0);
	\node at (-2.5, -2) [anchor=west] {\scriptsize $4680\times 3375 \times3$};
	\node at (1.2, 1.2) [anchor=west] {\scriptsize $512 \times 512 \times 128$};
	\node at (2.5, -3) [anchor=west] {\scriptsize $512 \times 512 \times 64$};
	\node at (4.5, 1.2) [anchor=west] {\scriptsize $512 \times 512 \times 32$};
	
% 	\node at (-2.1, -1.5) [anchor=west] {\scriptsize $288\times 800 \times3$};
% 	\node at (5, 1.2) [anchor=west] {\scriptsize \textcolor{black}{\textbf{Light-weight Network Architecture}}};
% 	\node at (12.5, 1.2) [anchor=west] {\scriptsize \textcolor{black}{\textbf{Post-Processing}}};
% 	\node at (2, .7) [anchor=west] {\scriptsize Conv. Block 2};
% 	\node at (2.4, .2) [anchor=west] {\scriptsize Conv. Block 3};
% 	\node at (3.2, -1.5) [anchor=west] {\scriptsize $9 \times 25 \times 256$};
% 	\node at (5.3, .2) [anchor=west] {\scriptsize $9 \times 25 \times 8$};
% 	\node at (7.7, 0.5) [anchor=west] {\scriptsize $1\times1800$};
% 	\node at (9.5,0.5) [anchor=west] {\scriptsize $1\times 2048$};
% %  	\node at (12,0.5) [anchor=west] {\scriptsize $4\times 18\times 54 $};

	
	\draw [-latex] (2.9, -0.7) -- ++(+1, 0)node[midway, above, text width=1cm, align=center, labelnode] {\scriptsize $2\times2$ MaxPool};
\end{scope}
\begin{scope}[xshift=3.9cm, yshift=-.25cm]
    \cube{1.5}{2.8}{2.8}{greenbox};
\end{scope}
\begin{scope}[xshift=5.2cm, yshift=-.25cm]
    \cube{1}{2.8}{2.8}{greenbox};
\end{scope}
\begin{scope}[xshift=6cm, yshift=-.25cm]
    \cube{.5}{2.8}{2.8}{greenbox};
\end{scope}
\begin{scope}[xshift=6.8cm, yshift=-.5cm]
    \cube{.5}{1.6}{1.6}{greenbox};
\end{scope}
\begin{scope}[xshift=7.1cm, yshift=-.5cm]
    % \cube{.1}{1.6}{1.6}{greenbox};
    \draw [-latex] (0, -.40) -- ++(.6, 0);
    \node at (-1.1, -1.8) [anchor=west] {\scriptsize $256 \times 256 \times 32$};
    \node at (1.2, -1.4) [anchor=west] {\scriptsize $256 \times 256 \times 3$};
\end{scope}
% \begin{scope}[xshift=3.15cm, yshift=-0.5cm]
% 	\cube{1}{2}{2}{greenbox};
% % 	\draw (-1, -2.6) -- ++(0,-0.2) -- ++ (2.1,0) node[midway, above] {\scriptsize ResNet-14} -- ++(0, 0.2);

% \end{scope}
% \begin{scope}[xshift=3.9cm, yshift=-0.7cm]
% 	\cube{.6}{1.3}{1.3}{greenbox};
% \end{scope}



\begin{scope}[xshift=9.3cm, yshift=-.9cm]
\node[inner sep=0pt] (russell) at (0,0)
    {\includegraphics[width=.13\textwidth]{figures/intermediate/IMG_3782_0.PNG}};
\end{scope}
% \begin{scope}[xshift=6.0cm, yshift=-.7cm]
% 	\cube{.6}{.75}{.75}{orangebox};	
% 	\draw [-latex] (0.2, -0.2cm) -- ++(+1, 0)node[midway, above, text width=1cm, align=center, labelnode] {\scriptsize $1\times 1$ Conv.};
% \end{scope}
% \begin{scope}[xshift=7.5cm, yshift=-.7cm]
% 	\cube{0.3}{.75}{.75}{orangebox};	
% 	\draw [-latex] (0.2, -0.2cm) -- ++(+0.97, 0)node[midway, above, text width=1cm, align=center, labelnode] {\scriptsize   Flatten};
% \end{scope}
% \begin{scope}[xshift=8cm, yshift=-1.8cm]
% 	\cube{.2}{.2}{5}{magentabox};
% 	\draw [-latex] (1.2, .9) -- ++(+1, 0)node[midway, below, text width=1cm, align=center, labelnode] {\scriptsize Dropout};
	
% \end{scope}
% \begin{scope}[xshift=9.8cm, yshift=-1.8cm]
% 	\cube{.2}{.2}{5}{magentabox};
% 	\draw [-latex] (1.2, .9) -- ++(+0.9, 0)node[midway, below, text width=1cm, align=center, labelnode] {\scriptsize Dropout};
% \end{scope}
% \begin{scope}[xshift=12.2cm, yshift=-.7cm]
% 	\cube{.2}{1}{2}{bluebox};
% 	\node at (0,-1) [anchor=north, text width=2cm, align=center] {\scriptsize $c\times h\times (w+1)$};

% \end{scope}

\end{tikzpicture}
